Applying Physics-Informed Enhanced Super-Resolution Generative Adversarial Networks to Turbulent Non-Premixed Combustion on Non-Uniform Meshes and Demonstration of an Accelerated Simulation Workflow

This paper extends the methodology to use physics-informed enhanced super-resolution generative adversarial networks (PIESRGANs) for LES subfilter modeling in turbulent flows with finite-rate chemistry and shows a successful application to a non-premixed temporal jet case. This is an important topic considering the need for more efficient and carbon-neutral energy devices to fight the climate change. Multiple a priori and a posteriori results are presented and discussed. As part of this, the impact of the underlying mesh on the prediction quality is emphasized, and a multi-mesh approach is developed. It is demonstrated how LES based on PIESRGAN can be employed to predict cases at Reynolds numbers which were not used for training. Finally, the amount of data needed for a successful prediction is elaborated.

==> figures/dnt_chi_evo_tex_10000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{''}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3786.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(599,834){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(599,1496){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(599,2159){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(599,2821){\makebox(0,0)[r]{\strut{}$10^0$}}%
      \put(599,503){\makebox(0,0)[r]{\strut{}}}%
      \put(599,1165){\makebox(0,0)[r]{\strut{}}}%
      \put(599,1828){\makebox(0,0)[r]{\strut{}}}%
      \put(599,2490){\makebox(0,0)[r]{\strut{}}}%
      \put(719,303){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(1383,303){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(2048,303){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(2712,303){\makebox(0,0){\strut{}$10^0$}}%
      \put(3403,303){\makebox(0,0){\strut{}$\chi_\mathrm{q}$}}%
      \put(3709,303){\makebox(0,0){\strut{}$10^3$}}%
      \put(1051,303){\makebox(0,0){\strut{}}}%
      \put(1716,303){\makebox(0,0){\strut{}}}%
      \put(2380,303){\makebox(0,0){\strut{}}}%
      \put(3045,303){\makebox(0,0){\strut{}}}%
      \put(3377,303){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(61,1662){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathscr{P}$ [-]}}}%
      \put(2214,53){\makebox(0,0){\strut{}$\chi$ [1/s]}}%
      \csname LTb\endcsname%%
      \put(1502,1406){\makebox(0,0)[l]{\strut{}DNS at $t$}}%
      \csname LTb\endcsname%%
      \put(1502,1166){\makebox(0,0)[l]{\strut{}DNS at $t-\Delta t$}}%
      \csname LTb\endcsname%%
      \put(1502,926){\makebox(0,0)[l]{\strut{}PG-LES at $t$}}%
      \csname LTb\endcsname%%
      \put(1502,686){\makebox(0,0)[l]{\strut{}PG-LES at $t$ (all sec. sp.)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={189.30bp},height={144.00bp}]{dnt_chi_evo_tex_10000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/dnt_cnn_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{''}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3786.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(599,503){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(599,812){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(599,1121){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(599,1430){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(599,1739){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(599,2048){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(719,303){\makebox(0,0){\strut{}$0$}}%
      \put(1467,303){\makebox(0,0){\strut{}$5$}}%
      \put(2214,303){\makebox(0,0){\strut{}$10$}}%
      \put(2962,303){\makebox(0,0){\strut{}$15$}}%
      \put(3709,303){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(181,1662){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle \chi\vert Z_\mathrm{st} \rangle/\chi_\mathrm{q}$ [-]}}}%
      \put(2214,53){\makebox(0,0){\strut{}$t^{*}$ [-]}}%
      \csname LTb\endcsname%%
      \put(1502,2638){\makebox(0,0)[l]{\strut{}HRe: DNS}}%
      \csname LTb\endcsname%%
      \put(1502,2398){\makebox(0,0)[l]{\strut{}HRe: PG-LES}}%
      \csname LTb\endcsname%%
      \put(1502,2158){\makebox(0,0)[l]{\strut{}HRe: CNN-LES}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={189.30bp},height={144.00bp}]{dnt_cnn_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/dnt_conv_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{''}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3786.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(599,503){\makebox(0,0)[r]{\strut{}  0}}%
      \put(599,1276){\makebox(0,0)[r]{\strut{} 10}}%
      \put(599,2048){\makebox(0,0)[r]{\strut{} 20}}%
      \put(599,2821){\makebox(0,0)[r]{\strut{} 30}}%
      \put(1467,263){\makebox(0,0){\strut{}5}}%
      \put(2214,263){\makebox(0,0){\strut{}10}}%
      \put(2962,263){\makebox(0,0){\strut{}20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(181,1462){\rotatebox{-270}{\makebox(0,0){\strut{}$\epsilon_\mathrm{c}^{*}$ [-]}}}%
      \put(2214,53){\makebox(0,0){\strut{}p [-]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={189.30bp},height={144.00bp}]{dnt_conv_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/dnt_gerr_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{''}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3786.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(599,503){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(599,793){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \put(599,1083){\makebox(0,0)[r]{\strut{}$0.0002$}}%
      \put(599,1372){\makebox(0,0)[r]{\strut{}$0.0003$}}%
      \put(599,1662){\makebox(0,0)[r]{\strut{}$0.0004$}}%
      \put(599,1952){\makebox(0,0)[r]{\strut{}$0.0005$}}%
      \put(599,2242){\makebox(0,0)[r]{\strut{}$0.0006$}}%
      \put(599,2531){\makebox(0,0)[r]{\strut{}$0.0007$}}%
      \put(599,2821){\makebox(0,0)[r]{\strut{}$0.0008$}}%
      \put(1098,303){\makebox(0,0){\strut{}-0.10}}%
      \put(1656,303){\makebox(0,0){\strut{}-0.05}}%
      \put(2214,303){\makebox(0,0){\strut{}0.00}}%
      \put(2772,303){\makebox(0,0){\strut{}0.05}}%
      \put(3330,303){\makebox(0,0){\strut{}0.10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-179,1662){\rotatebox{-270}{\makebox(0,0){\strut{}$\epsilon^{*}$ [-], $\mathrm{d}x_2$ [m]}}}%
      \put(2214,53){\makebox(0,0){\strut{}$x_2$ [m]}}%
      \csname LTb\endcsname%%
      \put(1765,2638){\makebox(0,0)[l]{\strut{}Simple: $\epsilon^{*}$}}%
      \csname LTb\endcsname%%
      \put(1765,2398){\makebox(0,0)[l]{\strut{}Corrected: $\epsilon^{*}$}}%
      \csname LTb\endcsname%%
      \put(1765,2158){\makebox(0,0)[l]{\strut{}$\mathrm{d}x_2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={189.30bp},height={144.00bp}]{dnt_gerr_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/dnt_pdf_chi_tex_10000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{''}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3786.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(599,834){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(599,1496){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(599,2159){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(599,2821){\makebox(0,0)[r]{\strut{}$10^0$}}%
      \put(599,503){\makebox(0,0)[r]{\strut{}}}%
      \put(599,1165){\makebox(0,0)[r]{\strut{}}}%
      \put(599,1828){\makebox(0,0)[r]{\strut{}}}%
      \put(599,2490){\makebox(0,0)[r]{\strut{}}}%
      \put(719,303){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(1383,303){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(2048,303){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(2712,303){\makebox(0,0){\strut{}$10^0$}}%
      \put(3403,303){\makebox(0,0){\strut{}$\chi_\mathrm{q}$}}%
      \put(3709,303){\makebox(0,0){\strut{}$10^3$}}%
      \put(1051,303){\makebox(0,0){\strut{}}}%
      \put(1716,303){\makebox(0,0){\strut{}}}%
      \put(2380,303){\makebox(0,0){\strut{}}}%
      \put(3045,303){\makebox(0,0){\strut{}}}%
      \put(3377,303){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(61,1662){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathscr{P}$ [-]}}}%
      \put(2214,53){\makebox(0,0){\strut{}$\chi$ [1/s]}}%
      \csname LTb\endcsname%%
      \put(1502,1646){\makebox(0,0)[l]{\strut{}DNS}}%
      \csname LTb\endcsname%%
      \put(1502,1406){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_1}$}}%
      \csname LTb\endcsname%%
      \put(1502,1166){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_2}$}}%
      \csname LTb\endcsname%%
      \put(1502,926){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_3}$}}%
      \csname LTb\endcsname%%
      \put(1502,686){\makebox(0,0)[l]{\strut{}PG}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={189.30bp},height={144.00bp}]{dnt_pdf_chi_tex_10000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/dnt_pdf_chi_tex_4500.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{''}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3786.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(599,834){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(599,1496){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(599,2159){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(599,2821){\makebox(0,0)[r]{\strut{}$10^0$}}%
      \put(599,503){\makebox(0,0)[r]{\strut{}}}%
      \put(599,1165){\makebox(0,0)[r]{\strut{}}}%
      \put(599,1828){\makebox(0,0)[r]{\strut{}}}%
      \put(599,2490){\makebox(0,0)[r]{\strut{}}}%
      \put(719,303){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(1383,303){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(2048,303){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(2712,303){\makebox(0,0){\strut{}$10^0$}}%
      \put(3403,303){\makebox(0,0){\strut{}$\chi_\mathrm{q}$}}%
      \put(3709,303){\makebox(0,0){\strut{}$10^3$}}%
      \put(1051,303){\makebox(0,0){\strut{}}}%
      \put(1716,303){\makebox(0,0){\strut{}}}%
      \put(2380,303){\makebox(0,0){\strut{}}}%
      \put(3045,303){\makebox(0,0){\strut{}}}%
      \put(3377,303){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(61,1662){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathscr{P}$ [-]}}}%
      \put(2214,53){\makebox(0,0){\strut{}$\chi$ [1/s]}}%
      \csname LTb\endcsname%%
      \put(1502,1646){\makebox(0,0)[l]{\strut{}DNS}}%
      \csname LTb\endcsname%%
      \put(1502,1406){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_1}$}}%
      \csname LTb\endcsname%%
      \put(1502,1166){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_2}$}}%
      \csname LTb\endcsname%%
      \put(1502,926){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_3}$}}%
      \csname LTb\endcsname%%
      \put(1502,686){\makebox(0,0)[l]{\strut{}PG}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={189.30bp},height={144.00bp}]{dnt_pdf_chi_tex_4500}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/dnt_pdf_y10_tex_10000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{''}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3786.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(599,503){\makebox(0,0)[r]{\strut{} 0.00}}%
      \put(599,889){\makebox(0,0)[r]{\strut{} 0.10}}%
      \put(599,1276){\makebox(0,0)[r]{\strut{} 0.20}}%
      \put(599,1662){\makebox(0,0)[r]{\strut{} 0.30}}%
      \put(599,2048){\makebox(0,0)[r]{\strut{} 0.40}}%
      \put(599,2435){\makebox(0,0)[r]{\strut{} 0.50}}%
      \put(599,2821){\makebox(0,0)[r]{\strut{} 0.60}}%
      \put(719,303){\makebox(0,0){\strut{}$10^{-8}$}}%
      \put(1467,303){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(2214,303){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(2962,303){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(3709,303){\makebox(0,0){\strut{}$10^0$}}%
      \put(1093,303){\makebox(0,0){\strut{}}}%
      \put(1840,303){\makebox(0,0){\strut{}}}%
      \put(2588,303){\makebox(0,0){\strut{}}}%
      \put(3335,303){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-59,1662){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathscr{P}$ [-]}}}%
      \put(2214,53){\makebox(0,0){\strut{}$Y_{\mathrm{CO}}$ [-]}}%
      \csname LTb\endcsname%%
      \put(1502,2638){\makebox(0,0)[l]{\strut{}DNS}}%
      \csname LTb\endcsname%%
      \put(1502,2398){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_1}$}}%
      \csname LTb\endcsname%%
      \put(1502,2158){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_2}$}}%
      \csname LTb\endcsname%%
      \put(1502,1918){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_3}$}}%
      \csname LTb\endcsname%%
      \put(1502,1678){\makebox(0,0)[l]{\strut{}PG}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={189.30bp},height={144.00bp}]{dnt_pdf_y10_tex_10000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/dnt_pdf_y10_tex_4500.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{''}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3786.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(599,503){\makebox(0,0)[r]{\strut{} 0.00}}%
      \put(599,889){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(599,1276){\makebox(0,0)[r]{\strut{} 0.10}}%
      \put(599,1662){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(599,2048){\makebox(0,0)[r]{\strut{} 0.20}}%
      \put(599,2435){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(599,2821){\makebox(0,0)[r]{\strut{} 0.30}}%
      \put(719,303){\makebox(0,0){\strut{}$10^{-8}$}}%
      \put(1467,303){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(2214,303){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(2962,303){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(3709,303){\makebox(0,0){\strut{}$10^0$}}%
      \put(1093,303){\makebox(0,0){\strut{}}}%
      \put(1840,303){\makebox(0,0){\strut{}}}%
      \put(2588,303){\makebox(0,0){\strut{}}}%
      \put(3335,303){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-59,1662){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathscr{P}$ [-]}}}%
      \put(2214,53){\makebox(0,0){\strut{}$Y_{\mathrm{CO}}$ [-]}}%
      \csname LTb\endcsname%%
      \put(1502,2638){\makebox(0,0)[l]{\strut{}DNS}}%
      \csname LTb\endcsname%%
      \put(1502,2398){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_1}$}}%
      \csname LTb\endcsname%%
      \put(1502,2158){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_2}$}}%
      \csname LTb\endcsname%%
      \put(1502,1918){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_3}$}}%
      \csname LTb\endcsname%%
      \put(1502,1678){\makebox(0,0)[l]{\strut{}PG}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={189.30bp},height={144.00bp}]{dnt_pdf_y10_tex_4500}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/dnt_pdf_y15_tex_10000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{''}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3786.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(599,503){\makebox(0,0)[r]{\strut{} 0.00}}%
      \put(599,761){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(599,1018){\makebox(0,0)[r]{\strut{} 0.10}}%
      \put(599,1276){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(599,1533){\makebox(0,0)[r]{\strut{} 0.20}}%
      \put(599,1791){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(599,2048){\makebox(0,0)[r]{\strut{} 0.30}}%
      \put(599,2306){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(599,2563){\makebox(0,0)[r]{\strut{} 0.40}}%
      \put(599,2821){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(719,303){\makebox(0,0){\strut{}$10^{-8}$}}%
      \put(1467,303){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(2214,303){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(2962,303){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(3709,303){\makebox(0,0){\strut{}$10^0$}}%
      \put(1093,303){\makebox(0,0){\strut{}}}%
      \put(1840,303){\makebox(0,0){\strut{}}}%
      \put(2588,303){\makebox(0,0){\strut{}}}%
      \put(3335,303){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-59,1662){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathscr{P}$ [-]}}}%
      \put(2214,53){\makebox(0,0){\strut{}$Y_{\mathrm{CH2O}}$ [-]}}%
      \csname LTb\endcsname%%
      \put(3109,2638){\makebox(0,0)[l]{\strut{}DNS}}%
      \csname LTb\endcsname%%
      \put(3109,2398){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_1}$}}%
      \csname LTb\endcsname%%
      \put(3109,2158){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_2}$}}%
      \csname LTb\endcsname%%
      \put(3109,1918){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_3}$}}%
      \csname LTb\endcsname%%
      \put(3109,1678){\makebox(0,0)[l]{\strut{}PG}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={189.30bp},height={144.00bp}]{dnt_pdf_y15_tex_10000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/dnt_pdf_y15_tex_4500.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{''}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3786.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(599,503){\makebox(0,0)[r]{\strut{} 0.00}}%
      \put(599,967){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(599,1430){\makebox(0,0)[r]{\strut{} 0.10}}%
      \put(599,1894){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(599,2357){\makebox(0,0)[r]{\strut{} 0.20}}%
      \put(599,2821){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(719,303){\makebox(0,0){\strut{}$10^{-8}$}}%
      \put(1467,303){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(2214,303){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(2962,303){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(3709,303){\makebox(0,0){\strut{}$10^0$}}%
      \put(1093,303){\makebox(0,0){\strut{}}}%
      \put(1840,303){\makebox(0,0){\strut{}}}%
      \put(2588,303){\makebox(0,0){\strut{}}}%
      \put(3335,303){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-59,1662){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathscr{P}$ [-]}}}%
      \put(2214,53){\makebox(0,0){\strut{}$Y_{\mathrm{CH2O}}$ [-]}}%
      \csname LTb\endcsname%%
      \put(3109,2638){\makebox(0,0)[l]{\strut{}DNS}}%
      \csname LTb\endcsname%%
      \put(3109,2398){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_1}$}}%
      \csname LTb\endcsname%%
      \put(3109,2158){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_2}$}}%
      \csname LTb\endcsname%%
      \put(3109,1918){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_3}$}}%
      \csname LTb\endcsname%%
      \put(3109,1678){\makebox(0,0)[l]{\strut{}PG}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={189.30bp},height={144.00bp}]{dnt_pdf_y15_tex_4500}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/dnt_pdf_z_tex_10000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{''}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3786.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(599,503){\makebox(0,0)[r]{\strut{} 0.0}}%
      \put(599,834){\makebox(0,0)[r]{\strut{} 1.0}}%
      \put(599,1165){\makebox(0,0)[r]{\strut{} 2.0}}%
      \put(599,1496){\makebox(0,0)[r]{\strut{} 3.0}}%
      \put(599,1828){\makebox(0,0)[r]{\strut{} 4.0}}%
      \put(599,2159){\makebox(0,0)[r]{\strut{} 5.0}}%
      \put(599,2490){\makebox(0,0)[r]{\strut{} 6.0}}%
      \put(599,2821){\makebox(0,0)[r]{\strut{} 7.0}}%
      \put(991,303){\makebox(0,0){\strut{} 0.1}}%
      \put(1293,303){\makebox(0,0){\strut{} 0.2}}%
      \put(1595,303){\makebox(0,0){\strut{} 0.3}}%
      \put(1897,303){\makebox(0,0){\strut{} 0.4}}%
      \put(2199,303){\makebox(0,0){\strut{} 0.5}}%
      \put(2501,303){\makebox(0,0){\strut{} 0.6}}%
      \put(2803,303){\makebox(0,0){\strut{} 0.7}}%
      \put(3105,303){\makebox(0,0){\strut{} 0.8}}%
      \put(3407,303){\makebox(0,0){\strut{} 0.9}}%
      \put(3709,303){\makebox(0,0){\strut{} 1.0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(61,1662){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathscr{P}$ [-]}}}%
      \put(2214,53){\makebox(0,0){\strut{}$Z$ [-]}}%
      \csname LTb\endcsname%%
      \put(1502,2638){\makebox(0,0)[l]{\strut{}DNS}}%
      \csname LTb\endcsname%%
      \put(1502,2398){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_1}$}}%
      \csname LTb\endcsname%%
      \put(1502,2158){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_2}$}}%
      \csname LTb\endcsname%%
      \put(1502,1918){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_3}$}}%
      \csname LTb\endcsname%%
      \put(1502,1678){\makebox(0,0)[l]{\strut{}PG}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={189.30bp},height={144.00bp}]{dnt_pdf_z_tex_10000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/dnt_pdf_z_tex_4500.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{''}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3786.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(599,503){\makebox(0,0)[r]{\strut{} 0.0}}%
      \put(599,735){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(599,967){\makebox(0,0)[r]{\strut{} 1.0}}%
      \put(599,1198){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(599,1430){\makebox(0,0)[r]{\strut{} 2.0}}%
      \put(599,1662){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(599,1894){\makebox(0,0)[r]{\strut{} 3.0}}%
      \put(599,2126){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(599,2357){\makebox(0,0)[r]{\strut{} 4.0}}%
      \put(599,2589){\makebox(0,0)[r]{\strut{} 4.5}}%
      \put(599,2821){\makebox(0,0)[r]{\strut{} 5.0}}%
      \put(991,303){\makebox(0,0){\strut{} 0.1}}%
      \put(1293,303){\makebox(0,0){\strut{} 0.2}}%
      \put(1595,303){\makebox(0,0){\strut{} 0.3}}%
      \put(1897,303){\makebox(0,0){\strut{} 0.4}}%
      \put(2199,303){\makebox(0,0){\strut{} 0.5}}%
      \put(2501,303){\makebox(0,0){\strut{} 0.6}}%
      \put(2803,303){\makebox(0,0){\strut{} 0.7}}%
      \put(3105,303){\makebox(0,0){\strut{} 0.8}}%
      \put(3407,303){\makebox(0,0){\strut{} 0.9}}%
      \put(3709,303){\makebox(0,0){\strut{} 1.0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(61,1662){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathscr{P}$ [-]}}}%
      \put(2214,53){\makebox(0,0){\strut{}$Z$ [-]}}%
      \csname LTb\endcsname%%
      \put(1502,2638){\makebox(0,0)[l]{\strut{}DNS}}%
      \csname LTb\endcsname%%
      \put(1502,2398){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_1}$}}%
      \csname LTb\endcsname%%
      \put(1502,2158){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_2}$}}%
      \csname LTb\endcsname%%
      \put(1502,1918){\makebox(0,0)[l]{\strut{}$\mathscr{F}_{\Delta_3}$}}%
      \csname LTb\endcsname%%
      \put(1502,1678){\makebox(0,0)[l]{\strut{}PG}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={189.30bp},height={144.00bp}]{dnt_pdf_z_tex_4500}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/dnt_time_a_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{''}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3786.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(599,714){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(599,1135){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(599,1557){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(599,1978){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(599,2400){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(599,2821){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(719,303){\makebox(0,0){\strut{}$0$}}%
      \put(1467,303){\makebox(0,0){\strut{}$5$}}%
      \put(2214,303){\makebox(0,0){\strut{}$10$}}%
      \put(2962,303){\makebox(0,0){\strut{}$15$}}%
      \put(3709,303){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(421,1662){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle A \vert Z_\mathrm{st} \rangle/2 L_1 L_3$ [-]}}}%
      \put(2214,53){\makebox(0,0){\strut{}$t^{*}$ [-]}}%
      \csname LTb\endcsname%%
      \put(1502,2638){\makebox(0,0)[l]{\strut{}HRe: DNS}}%
      \csname LTb\endcsname%%
      \put(1502,2398){\makebox(0,0)[l]{\strut{}HRe: PG-LES}}%
      \csname LTb\endcsname%%
      \put(1502,2158){\makebox(0,0)[l]{\strut{}LRe: DNS}}%
      \csname LTb\endcsname%%
      \put(1502,1918){\makebox(0,0)[l]{\strut{}LRe: PG-LES}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={189.30bp},height={144.00bp}]{dnt_time_a_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/dnt_time_chi_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{''}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3786.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(599,503){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(599,812){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(599,1121){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(599,1430){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(599,1739){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(599,2048){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(719,303){\makebox(0,0){\strut{}$0$}}%
      \put(1467,303){\makebox(0,0){\strut{}$5$}}%
      \put(2214,303){\makebox(0,0){\strut{}$10$}}%
      \put(2962,303){\makebox(0,0){\strut{}$15$}}%
      \put(3709,303){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(181,1662){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle \chi\vert Z_\mathrm{st} \rangle/\chi_\mathrm{q}$ [-]}}}%
      \put(2214,53){\makebox(0,0){\strut{}$t^{*}$ [-]}}%
      \csname LTb\endcsname%%
      \put(1502,2638){\makebox(0,0)[l]{\strut{}HRe: DNS}}%
      \csname LTb\endcsname%%
      \put(1502,2398){\makebox(0,0)[l]{\strut{}HRe: PG-LES}}%
      \csname LTb\endcsname%%
      \put(1502,2158){\makebox(0,0)[l]{\strut{}LRe: DNS}}%
      \csname LTb\endcsname%%
      \put(1502,1918){\makebox(0,0)[l]{\strut{}LRe: PG-LES}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={189.30bp},height={144.00bp}]{dnt_time_chi_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/dnt_time_comp_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{''}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3786.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(599,503){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(599,967){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(599,1430){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(599,1894){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(599,2357){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(599,2821){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(719,303){\makebox(0,0){\strut{}$0$}}%
      \put(1467,303){\makebox(0,0){\strut{}$5$}}%
      \put(2214,303){\makebox(0,0){\strut{}$10$}}%
      \put(2962,303){\makebox(0,0){\strut{}$15$}}%
      \put(3709,303){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(181,1462){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle \chi|Z_\mathrm{st} \rangle/\chi_\mathrm{q}$ [-]}}}%
      \put(2214,53){\makebox(0,0){\strut{}$t^{*}$ [-]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={189.30bp},height={144.00bp}]{dnt_time_comp_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup

